Enhanced Approximation Algorithms for the Capacitated Location Routing Problem

The Capacitated Location Routing Problem is an important planning and routing problem in logistics, which generalizes the capacitated vehicle routing problem and the uncapacitated facility location problem. In this problem, we are given a set of depots and a set of customers where each depot has an opening cost and each customer has a demand. The goal is to open some depots and route capacitated vehicles from the opened depots to satisfy all customers' demand, while minimizing the total cost. In this paper, we propose a $4.169$-approximation algorithm for this problem, improving the best-known $4.38$-approximation ratio. Moreover, if the demand of each customer is allowed to be delivered by multiple tours, we propose a more refined $4.091$-approximation algorithm. Experimental study on benchmark instances shows that the quality of our computed solutions is better than that of the previous algorithm and is also much closer to optimality than the provable approximation factor.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{3}*{\textbf{Names}} & \multicolumn{4}{c|}{\boldmath $\alpha=0.1$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.2$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.3$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.4$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.5$} \\
\cline{2-21}
%\multirow{1.5}*{\textbf{Names}} 
& \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}}\\
\cline{2-21}
& \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time}\\
\hline
Chr69-100x10 & 0.3478 & 0.060 & 0.4285 & 0.062 & 0.2508 & 0.057 & 0.3445 & 0.054 & 0.2302 & 0.050 & 0.3331 & 0.053 & 0.2026 & 0.047 & 0.3353 & 0.050 & 0.1673 & 0.044 & 0.2863 & 0.050\\
Chr69-50x5 & 0.3173 & 0.043 & 0.4471 & 0.037 & 0.2708 & 0.039 & 0.3961 & 0.038 & 0.1963 & 0.036 & 0.3909 & 0.037 & 0.1963 & 0.036 & 0.3909 & 0.038 & 0.1548 & 0.034 & 0.3216 & 0.037\\
Chr69-75x10 & 0.1613 & 0.055 & 0.2761 & 0.055 & 0.1035 & 0.054 & 0.1894 & 0.050 & 0.1035 & 0.051 & 0.1894 & 0.050 & 0.1035 & 0.055 & 0.1894 & 0.050 & 0.1035 & 0.054 & 0.1894 & 0.050\\
Gas67-22x5 & 0.2296 & 0.031 & 0.4496 & 0.035 & 0.2296 & 0.029 & 0.4496 & 0.034 & 0.0473 & 0.023 & 0.1888 & 0.030 & 0.0473 & 0.024 & 0.1888 & 0.030 & 0.0473 & 0.023 & 0.1888 & 0.030\\
Gas67-29x5 & 0.1626 & 0.030 & 0.2898 & 0.030 & 0.1626 & 0.031 & 0.2898 & 0.026 & 0.0977 & 0.026 & 0.2802 & 0.026 & 0.0977 & 0.026 & 0.2802 & 0.027 & 0.1877 & 0.030 & 0.2204 & 0.031\\
Gas67-32x5 & 0.0627 & 0.030 & 0.2208 & 0.031 & 0.0627 & 0.029 & 0.2208 & 0.031 & 0.0627 & 0.029 & 0.2208 & 0.031 & 0.0627 & 0.029 & 0.2208 & 0.031 & 0.0627 & 0.030 & 0.2208 & 0.031\\
Gas67-32x5-2 & 0.0831 & 0.027 & 0.2737 & 0.028 & 0.0831 & 0.027 & 0.2737 & 0.028 & 0.0831 & 0.026 & 0.2737 & 0.026 & 0.0831 & 0.026 & 0.2737 & 0.027 & 0.0831 & 0.026 & 0.2737 & 0.028\\
Gas67-36x5 & 0.2922 & 0.030 & 0.2880 & 0.032 & 0.2873 & 0.028 & 0.3454 & 0.031 & 0.1251 & 0.027 & 0.2139 & 0.031 & 0.1251 & 0.026 & 0.2139 & 0.030 & 0.1998 & 0.027 & 0.2125 & 0.031\\
Min92-27x5 & 0.1660 & 0.027 & 0.1759 & 0.031 & 0.1660 & 0.027 & 0.1759 & 0.031 & 0.0772 & 0.027 & 0.0871 & 0.030 & 0.0772 & 0.027 & 0.0871 & 0.030 & 0.0772 & 0.026 & 0.0871 & 0.030\\
P111112 & 0.1935 & 0.060 & 0.2902 & 0.061 & 0.1320 & 0.056 & 0.2432 & 0.061 & 0.1187 & 0.056 & 0.2316 & 0.061 & 0.1187 & 0.055 & 0.2316 & 0.059 & 0.1187 & 0.056 & 0.2316 & 0.060\\
P111122 & 0.2435 & 0.065 & 0.3851 & 0.068 & 0.2027 & 0.066 & 0.3190 & 0.067 & 0.1473 & 0.062 & 0.3235 & 0.062 & 0.1256 & 0.061 & 0.2776 & 0.065 & 0.1289 & 0.060 & 0.2632 & 0.063\\
P111212 & 0.2446 & 0.063 & 0.3536 & 0.061 & 0.1642 & 0.059 & 0.2886 & 0.058 & 0.1642 & 0.061 & 0.2886 & 0.058 & 0.1071 & 0.056 & 0.2524 & 0.058 & 0.0741 & 0.057 & 0.2070 & 0.058\\
P111222 & 0.4189 & 0.067 & 0.4843 & 0.068 & 0.1903 & 0.064 & 0.2542 & 0.066 & 0.1664 & 0.062 & 0.2652 & 0.061 & 0.1573 & 0.064 & 0.2332 & 0.064 & 0.1573 & 0.063 & 0.2332 & 0.065\\
P112112 & 0.3768 & 0.067 & 0.4329 & 0.067 & 0.1749 & 0.059 & 0.1828 & 0.060 & 0.1749 & 0.060 & 0.1828 & 0.060 & 0.1633 & 0.060 & 0.1544 & 0.060 & 0.1633 & 0.060 & 0.1544 & 0.062\\
P112122 & 0.2084 & 0.070 & 0.1979 & 0.065 & 0.2084 & 0.071 & 0.1979 & 0.066 & 0.2084 & 0.069 & 0.1979 & 0.065 & 0.1235 & 0.067 & 0.1744 & 0.066 & 0.1235 & 0.065 & 0.1744 & 0.065\\
P112212 & 0.0745 & 0.059 & 0.0980 & 0.062 & 0.0745 & 0.058 & 0.0980 & 0.060 & 0.0745 & 0.058 & 0.0980 & 0.059 & 0.0745 & 0.058 & 0.0980 & 0.058 & 0.0745 & 0.060 & 0.0980 & 0.059\\
P112222 & 0.0886 & 0.062 & 0.1241 & 0.065 & 0.0886 & 0.061 & 0.1241 & 0.065 & 0.1099 & 0.064 & 0.1039 & 0.063 & 0.1099 & 0.066 & 0.1039 & 0.065 & 0.1099 & 0.064 & 0.1039 & 0.065\\
P113112 & 0.1998 & 0.062 & 0.1994 & 0.062 & 0.1467 & 0.063 & 0.0837 & 0.056 & 0.1467 & 0.062 & 0.0837 & 0.056 & 0.1467 & 0.061 & 0.0837 & 0.055 & 0.1467 & 0.062 & 0.0837 & 0.057\\
P113122 & 0.1480 & 0.067 & 0.2175 & 0.066 & 0.1102 & 0.066 & 0.2192 & 0.064 & 0.1102 & 0.065 & 0.2192 & 0.065 & 0.1102 & 0.065 & 0.2192 & 0.066 & 0.1102 & 0.064 & 0.2192 & 0.065\\
P113212 & 0.0282 & 0.058 & 0.0857 & 0.066 & 0.0282 & 0.057 & 0.0857 & 0.064 & 0.0282 & 0.057 & 0.0857 & 0.063 & 0.0282 & 0.056 & 0.0857 & 0.063 & 0.0282 & 0.058 & 0.0857 & 0.064\\
P113222 & 0.2009 & 0.059 & 0.2077 & 0.061 & 0.2009 & 0.059 & 0.2077 & 0.063 & 0.1319 & 0.059 & 0.1391 & 0.062 & 0.1319 & 0.059 & 0.1391 & 0.063 & 0.1888 & 0.060 & 0.2334 & 0.063\\
P121112 & 0.2055 & 0.105 & 0.2845 & 0.110 & 0.1169 & 0.101 & 0.2306 & 0.109 & 0.1035 & 0.102 & 0.2144 & 0.109 & 0.1184 & 0.102 & 0.1641 & 0.110 & 0.0908 & 0.104 & 0.1940 & 0.112\\
P121122 & 0.2761 & 0.126 & 0.3829 & 0.135 & 0.1161 & 0.123 & 0.2232 & 0.132 & 0.1161 & 0.122 & 0.2232 & 0.130 & 0.1223 & 0.127 & 0.1811 & 0.130 & 0.1223 & 0.123 & 0.1811 & 0.134\\
P121212 & 0.2006 & 0.114 & 0.3092 & 0.117 & 0.1338 & 0.108 & 0.2153 & 0.117 & 0.1021 & 0.106 & 0.2116 & 0.117 & 0.1021 & 0.110 & 0.2116 & 0.124 & 0.1004 & 0.105 & 0.1676 & 0.117\\
P121222 & 0.2798 & 0.122 & 0.3810 & 0.132 & 0.1355 & 0.117 & 0.2597 & 0.126 & 0.1142 & 0.117 & 0.2375 & 0.127 & 0.1025 & 0.118 & 0.1951 & 0.126 & 0.0842 & 0.128 & 0.1691 & 0.125\\
P122112 & 0.2135 & 0.113 & 0.2239 & 0.121 & 0.1942 & 0.113 & 0.1743 & 0.116 & 0.1567 & 0.109 & 0.1503 & 0.116 & 0.1461 & 0.108 & 0.1182 & 0.111 & 0.1526 & 0.107 & 0.1214 & 0.110\\
P122122 & 0.2514 & 0.114 & 0.3162 & 0.123 & 0.1766 & 0.114 & 0.2110 & 0.119 & 0.1766 & 0.113 & 0.2110 & 0.118 & 0.1491 & 0.115 & 0.1775 & 0.118 & 0.1307 & 0.114 & 0.2065 & 0.124\\
P122212 & 0.1459 & 0.105 & 0.1851 & 0.113 & 0.1026 & 0.104 & 0.1170 & 0.113 & 0.1026 & 0.104 & 0.1170 & 0.113 & 0.1026 & 0.108 & 0.1170 & 0.113 & 0.1026 & 0.107 & 0.1170 & 0.113\\
P122222 & 0.0893 & 0.119 & 0.0873 & 0.125 & 0.0893 & 0.121 & 0.0873 & 0.129 & 0.0893 & 0.119 & 0.0873 & 0.127 & 0.0893 & 0.119 & 0.0873 & 0.129 & 0.0893 & 0.121 & 0.0873 & 0.127\\
P123112 & 0.1895 & 0.115 & 0.2297 & 0.113 & 0.1230 & 0.114 & 0.1461 & 0.115 & 0.0865 & 0.112 & 0.0687 & 0.113 & 0.0865 & 0.113 & 0.0687 & 0.113 & 0.0865 & 0.111 & 0.0687 & 0.117\\
P123122 & 0.1925 & 0.135 & 0.2131 & 0.136 & 0.1307 & 0.127 & 0.1642 & 0.129 & 0.1307 & 0.136 & 0.1642 & 0.133 & 0.0891 & 0.137 & 0.1445 & 0.133 & 0.0891 & 0.131 & 0.1445 & 0.134\\
P123212 & 0.1288 & 0.107 & 0.1095 & 0.115 & 0.1288 & 0.107 & 0.1095 & 0.112 & 0.1288 & 0.108 & 0.1095 & 0.112 & 0.1288 & 0.105 & 0.1095 & 0.114 & 0.1288 & 0.110 & 0.1095 & 0.112\\
P123222 & 0.1257 & 0.131 & 0.1018 & 0.129 & 0.1257 & 0.128 & 0.1018 & 0.132 & 0.1257 & 0.128 & 0.1018 & 0.132 & 0.1257 & 0.130 & 0.1018 & 0.134 & 0.1257 & 0.129 & 0.1018 & 0.132\\
P131112 & 0.3266 & 0.084 & 0.4106 & 0.091 & 0.2249 & 0.080 & 0.3343 & 0.086 & 0.2377 & 0.084 & 0.3057 & 0.089 & 0.1638 & 0.078 & 0.2742 & 0.084 & 0.1638 & 0.079 & 0.2742 & 0.086\\
P131122 & 0.2935 & 0.099 & 0.4041 & 0.100 & 0.1870 & 0.094 & 0.3294 & 0.094 & 0.1030 & 0.094 & 0.2539 & 0.099 & 0.1030 & 0.089 & 0.2539 & 0.094 & 0.1030 & 0.091 & 0.2539 & 0.096\\
P131212 & 0.1692 & 0.080 & 0.2270 & 0.088 & 0.1342 & 0.082 & 0.2348 & 0.086 & 0.1342 & 0.083 & 0.2348 & 0.086 & 0.1342 & 0.083 & 0.2348 & 0.087 & 0.1539 & 0.081 & 0.2180 & 0.087\\
P131222 & 0.2457 & 0.086 & 0.3728 & 0.095 & 0.1934 & 0.084 & 0.3224 & 0.096 & 0.1333 & 0.085 & 0.2594 & 0.089 & 0.0966 & 0.085 & 0.1990 & 0.091 & 0.0966 & 0.085 & 0.1990 & 0.090\\
P132112 & 0.2163 & 0.085 & 0.2722 & 0.086 & 0.1705 & 0.085 & 0.2037 & 0.085 & 0.1418 & 0.087 & 0.1686 & 0.084 & 0.1418 & 0.084 & 0.1686 & 0.086 & 0.1418 & 0.085 & 0.1686 & 0.086\\
P132122 & 0.3290 & 0.092 & 0.3583 & 0.095 & 0.2282 & 0.092 & 0.1834 & 0.099 & 0.2303 & 0.092 & 0.2126 & 0.093 & 0.1705 & 0.090 & 0.1139 & 0.091 & 0.2004 & 0.091 & 0.2188 & 0.088\\
P132212 & 0.1087 & 0.084 & 0.0872 & 0.085 & 0.1087 & 0.084 & 0.0872 & 0.084 & 0.1087 & 0.084 & 0.0872 & 0.085 & 0.1087 & 0.086 & 0.0872 & 0.083 & 0.1087 & 0.087 & 0.0872 & 0.083\\
P132222 & 0.0819 & 0.092 & 0.1008 & 0.093 & 0.0819 & 0.094 & 0.1008 & 0.096 & 0.0819 & 0.092 & 0.1008 & 0.095 & 0.0819 & 0.094 & 0.1008 & 0.094 & 0.0819 & 0.095 & 0.1008 & 0.096\\
P133112 & 0.2222 & 0.083 & 0.2489 & 0.085 & 0.1592 & 0.086 & 0.1455 & 0.085 & 0.1592 & 0.085 & 0.1455 & 0.087 & 0.1592 & 0.083 & 0.1455 & 0.085 & 0.1592 & 0.086 & 0.1455 & 0.086\\
P133122 & 0.1493 & 0.097 & 0.2183 & 0.099 & 0.0891 & 0.095 & 0.1634 & 0.100 & 0.0891 & 0.091 & 0.1634 & 0.099 & 0.0891 & 0.093 & 0.1634 & 0.099 & 0.1551 & 0.094 & 0.2003 & 0.096\\
P133212 & 0.1372 & 0.082 & 0.1131 & 0.087 & 0.1372 & 0.080 & 0.1131 & 0.088 & 0.1372 & 0.082 & 0.1131 & 0.087 & 0.1372 & 0.081 & 0.1131 & 0.088 & 0.1372 & 0.079 & 0.1131 & 0.088\\
P133222 & 0.1526 & 0.094 & 0.2293 & 0.097 & 0.1339 & 0.092 & 0.1936 & 0.097 & 0.0963 & 0.094 & 0.1314 & 0.096 & 0.0963 & 0.092 & 0.1314 & 0.097 & 0.1368 & 0.093 & 0.1582 & 0.096\\
\hline
\textbf{Average Gap/Time} & 0.1996 & 0.080 & 0.2621 & 0.082 & 0.1503 & 0.078 & 0.2098 & 0.081 & 0.1265 & 0.077 & 0.1883 & 0.080 & 0.1164 & 0.077 & 0.1755 & 0.080 & 0.1211 & 0.077 & 0.1755 & 0.081\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{3}*{\textbf{Names}} & \multicolumn{4}{c|}{\boldmath $\alpha=0.6$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.7$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.8$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.9$} & \multicolumn{4}{c|}{\boldmath $\alpha=1.0$} \\
\cline{2-21}
%\multirow{1.5}*{\textbf{Names}} 
& \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}}\\
\cline{2-21}
& \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time}\\
\hline
Chr69-100x10 & 0.1438 & 0.047 & 0.2715 & 0.051 & 0.1882 & 0.046 & 0.3019 & 0.058 & 0.1882 & 0.046 & 0.3019 & 0.050 & 0.2192 & 0.043 & 0.3148 & 0.054 & 0.1674 & 0.042 & 0.3165 & 0.049\\
Chr69-50x5 & 0.1548 & 0.033 & 0.3216 & 0.035 & 0.1548 & 0.034 & 0.3216 & 0.034 & 0.1548 & 0.033 & 0.3216 & 0.033 & 0.1548 & 0.034 & 0.3216 & 0.035 & 0.2127 & 0.032 & 0.2870 & 0.033\\
Chr69-75x10 & 0.1035 & 0.053 & 0.1894 & 0.050 & 0.1009 & 0.050 & 0.2112 & 0.056 & 0.0778 & 0.048 & 0.2574 & 0.055 & 0.0778 & 0.046 & 0.2574 & 0.052 & 0.0778 & 0.046 & 0.2574 & 0.050\\
Gas67-22x5 & 0.0473 & 0.024 & 0.1888 & 0.031 & 0.0473 & 0.023 & 0.1888 & 0.031 & 0.0473 & 0.024 & 0.1888 & 0.030 & 0.0473 & 0.023 & 0.1888 & 0.029 & 0.0473 & 0.023 & 0.1888 & 0.029\\
Gas67-29x5 & 0.1877 & 0.030 & 0.2204 & 0.031 & 0.1877 & 0.030 & 0.2204 & 0.030 & 0.1877 & 0.029 & 0.2204 & 0.030 & 0.1877 & 0.029 & 0.2204 & 0.029 & 0.1877 & 0.027 & 0.2204 & 0.031\\
Gas67-32x5 & 0.0627 & 0.029 & 0.2208 & 0.030 & 0.0627 & 0.029 & 0.2208 & 0.030 & 0.0627 & 0.029 & 0.2208 & 0.029 & 0.0405 & 0.029 & 0.2108 & 0.030 & 0.0405 & 0.028 & 0.2108 & 0.030\\
Gas67-32x5-2 & 0.0735 & 0.027 & 0.0418 & 0.028 & 0.0735 & 0.026 & 0.0418 & 0.027 & 0.0735 & 0.026 & 0.0418 & 0.027 & 0.0735 & 0.025 & 0.0418 & 0.026 & 0.0735 & 0.025 & 0.0418 & 0.027\\
Gas67-36x5 & 0.1998 & 0.027 & 0.2125 & 0.030 & 0.1998 & 0.027 & 0.2125 & 0.033 & 0.1998 & 0.027 & 0.2125 & 0.029 & 0.1998 & 0.026 & 0.2125 & 0.032 & 0.1251 & 0.025 & 0.2139 & 0.029\\
Min92-27x5 & 0.0772 & 0.026 & 0.0871 & 0.030 & 0.0772 & 0.026 & 0.0871 & 0.030 & 0.0772 & 0.027 & 0.0871 & 0.030 & 0.0772 & 0.025 & 0.0871 & 0.030 & 0.1296 & 0.025 & 0.2083 & 0.030\\
P111112 & 0.1187 & 0.056 & 0.2316 & 0.060 & 0.1084 & 0.055 & 0.1506 & 0.062 & 0.1084 & 0.057 & 0.1506 & 0.061 & 0.1127 & 0.054 & 0.2430 & 0.061 & 0.1127 & 0.053 & 0.2430 & 0.062\\
P111122 & 0.1194 & 0.056 & 0.1774 & 0.059 & 0.1194 & 0.055 & 0.1774 & 0.067 & 0.1194 & 0.056 & 0.1774 & 0.059 & 0.1180 & 0.059 & 0.2463 & 0.065 & 0.1180 & 0.056 & 0.2463 & 0.066\\
P111212 & 0.1052 & 0.056 & 0.2047 & 0.058 & 0.1052 & 0.056 & 0.2047 & 0.059 & 0.1052 & 0.056 & 0.2047 & 0.060 & 0.1451 & 0.052 & 0.2576 & 0.058 & 0.1451 & 0.053 & 0.2576 & 0.056\\
P111222 & 0.1573 & 0.065 & 0.2332 & 0.066 & 0.1923 & 0.062 & 0.2370 & 0.064 & 0.1923 & 0.063 & 0.2370 & 0.068 & 0.1923 & 0.062 & 0.2370 & 0.066 & 0.1923 & 0.064 & 0.2370 & 0.064\\
P112112 & 0.1633 & 0.059 & 0.1544 & 0.060 & 0.1633 & 0.060 & 0.1544 & 0.061 & 0.1633 & 0.060 & 0.1544 & 0.063 & 0.1633 & 0.060 & 0.1544 & 0.062 & 0.1633 & 0.059 & 0.1544 & 0.059\\
P112122 & 0.1235 & 0.066 & 0.1744 & 0.067 & 0.1235 & 0.063 & 0.1744 & 0.067 & 0.1235 & 0.065 & 0.1744 & 0.067 & 0.1235 & 0.064 & 0.1744 & 0.065 & 0.1235 & 0.065 & 0.1744 & 0.065\\
P112212 & 0.0892 & 0.058 & 0.0958 & 0.059 & 0.0892 & 0.058 & 0.0958 & 0.064 & 0.0892 & 0.057 & 0.0958 & 0.059 & 0.0892 & 0.057 & 0.0958 & 0.061 & 0.0892 & 0.056 & 0.0958 & 0.058\\
P112222 & 0.1099 & 0.067 & 0.1039 & 0.065 & 0.1099 & 0.064 & 0.1039 & 0.065 & 0.1099 & 0.065 & 0.1039 & 0.069 & 0.1099 & 0.063 & 0.1039 & 0.066 & 0.1099 & 0.063 & 0.1039 & 0.064\\
P113112 & 0.1467 & 0.062 & 0.0837 & 0.056 & 0.1467 & 0.065 & 0.0837 & 0.061 & 0.1467 & 0.062 & 0.0837 & 0.056 & 0.1752 & 0.059 & 0.2149 & 0.056 & 0.1752 & 0.059 & 0.2149 & 0.059\\
P113122 & 0.0863 & 0.065 & 0.1727 & 0.066 & 0.0863 & 0.065 & 0.1727 & 0.067 & 0.0863 & 0.067 & 0.1727 & 0.065 & 0.0863 & 0.064 & 0.1727 & 0.065 & 0.0863 & 0.062 & 0.1727 & 0.066\\
P113212 & 0.0282 & 0.057 & 0.0857 & 0.064 & 0.0282 & 0.056 & 0.0857 & 0.066 & 0.0282 & 0.056 & 0.0857 & 0.064 & 0.0282 & 0.058 & 0.0857 & 0.065 & 0.0282 & 0.055 & 0.0857 & 0.065\\
P113222 & 0.1546 & 0.059 & 0.1978 & 0.074 & 0.1546 & 0.059 & 0.1978 & 0.063 & 0.1546 & 0.059 & 0.1978 & 0.063 & 0.1546 & 0.059 & 0.1978 & 0.064 & 0.1573 & 0.059 & 0.1686 & 0.060\\
P121112 & 0.0972 & 0.103 & 0.1632 & 0.116 & 0.1190 & 0.104 & 0.2005 & 0.115 & 0.1190 & 0.103 & 0.2005 & 0.121 & 0.1190 & 0.103 & 0.2005 & 0.114 & 0.1190 & 0.103 & 0.2005 & 0.119\\
P121122 & 0.1116 & 0.122 & 0.1938 & 0.138 & 0.1116 & 0.120 & 0.1938 & 0.128 & 0.1152 & 0.123 & 0.1960 & 0.129 & 0.1152 & 0.120 & 0.1960 & 0.131 & 0.1198 & 0.122 & 0.2160 & 0.127\\
P121212 & 0.1004 & 0.107 & 0.1676 & 0.115 & 0.1004 & 0.106 & 0.1676 & 0.111 & 0.1273 & 0.105 & 0.2286 & 0.116 & 0.1463 & 0.104 & 0.2133 & 0.118 & 0.1463 & 0.110 & 0.2133 & 0.116\\
P121222 & 0.0630 & 0.118 & 0.1966 & 0.138 & 0.0818 & 0.111 & 0.1879 & 0.123 & 0.1007 & 0.119 & 0.2119 & 0.125 & 0.1007 & 0.119 & 0.2119 & 0.127 & 0.1007 & 0.119 & 0.2119 & 0.128\\
P122112 & 0.1526 & 0.106 & 0.1214 & 0.117 & 0.1514 & 0.108 & 0.1319 & 0.115 & 0.1514 & 0.108 & 0.1319 & 0.113 & 0.1514 & 0.106 & 0.1319 & 0.121 & 0.1514 & 0.112 & 0.1319 & 0.117\\
P122122 & 0.1307 & 0.114 & 0.2065 & 0.122 & 0.1198 & 0.108 & 0.1854 & 0.128 & 0.1531 & 0.113 & 0.1980 & 0.118 & 0.1531 & 0.107 & 0.1980 & 0.125 & 0.1531 & 0.110 & 0.1980 & 0.127\\
P122212 & 0.1026 & 0.106 & 0.1170 & 0.113 & 0.1026 & 0.104 & 0.1170 & 0.114 & 0.1026 & 0.107 & 0.1170 & 0.113 & 0.1026 & 0.107 & 0.1170 & 0.119 & 0.1026 & 0.111 & 0.1170 & 0.131\\
P122222 & 0.0893 & 0.120 & 0.0873 & 0.143 & 0.0893 & 0.120 & 0.0873 & 0.136 & 0.0893 & 0.119 & 0.0873 & 0.135 & 0.0893 & 0.121 & 0.0873 & 0.129 & 0.0893 & 0.121 & 0.0873 & 0.130\\
P123112 & 0.0865 & 0.111 & 0.0687 & 0.123 & 0.0865 & 0.110 & 0.0687 & 0.115 & 0.1488 & 0.107 & 0.1953 & 0.118 & 0.1488 & 0.107 & 0.1953 & 0.120 & 0.1488 & 0.108 & 0.1953 & 0.121\\
P123122 & 0.0891 & 0.133 & 0.1445 & 0.133 & 0.0891 & 0.130 & 0.1445 & 0.141 & 0.0891 & 0.132 & 0.1445 & 0.143 & 0.0891 & 0.134 & 0.1445 & 0.132 & 0.1896 & 0.130 & 0.2084 & 0.142\\
P123212 & 0.1288 & 0.115 & 0.1095 & 0.119 & 0.1288 & 0.108 & 0.1095 & 0.114 & 0.1525 & 0.106 & 0.1152 & 0.115 & 0.1933 & 0.105 & 0.1896 & 0.116 & 0.1933 & 0.107 & 0.1896 & 0.120\\
P123222 & 0.2123 & 0.131 & 0.2285 & 0.128 & 0.2123 & 0.132 & 0.2285 & 0.141 & 0.2123 & 0.133 & 0.2285 & 0.135 & 0.2123 & 0.135 & 0.2285 & 0.139 & 0.2123 & 0.130 & 0.2285 & 0.141\\
P131112 & 0.1638 & 0.078 & 0.2742 & 0.093 & 0.1638 & 0.077 & 0.2742 & 0.086 & 0.1638 & 0.087 & 0.2742 & 0.087 & 0.1746 & 0.077 & 0.2532 & 0.087 & 0.1746 & 0.080 & 0.2532 & 0.091\\
P131122 & 0.0841 & 0.092 & 0.2338 & 0.097 & 0.1121 & 0.089 & 0.2619 & 0.101 & 0.1362 & 0.083 & 0.1985 & 0.099 & 0.1362 & 0.085 & 0.1985 & 0.096 & 0.1362 & 0.084 & 0.1985 & 0.089\\
P131212 & 0.1228 & 0.080 & 0.1559 & 0.093 & 0.1228 & 0.083 & 0.1559 & 0.095 & 0.1228 & 0.081 & 0.1559 & 0.091 & 0.1228 & 0.085 & 0.1559 & 0.088 & 0.1228 & 0.081 & 0.1559 & 0.100\\
P131222 & 0.0966 & 0.084 & 0.1990 & 0.102 & 0.0966 & 0.086 & 0.1990 & 0.089 & 0.0966 & 0.086 & 0.1990 & 0.095 & 0.0966 & 0.084 & 0.1990 & 0.093 & 0.1204 & 0.086 & 0.2142 & 0.096\\
P132112 & 0.1413 & 0.084 & 0.1581 & 0.086 & 0.1334 & 0.083 & 0.1897 & 0.085 & 0.1334 & 0.081 & 0.1897 & 0.081 & 0.1334 & 0.081 & 0.1897 & 0.084 & 0.1334 & 0.084 & 0.1897 & 0.086\\
P132122 & 0.2004 & 0.090 & 0.2188 & 0.091 & 0.2004 & 0.090 & 0.2188 & 0.092 & 0.2004 & 0.091 & 0.2188 & 0.095 & 0.2004 & 0.088 & 0.2188 & 0.090 & 0.2004 & 0.089 & 0.2188 & 0.092\\
P132212 & 0.1087 & 0.087 & 0.0872 & 0.084 & 0.1087 & 0.085 & 0.0872 & 0.087 & 0.1087 & 0.086 & 0.0872 & 0.087 & 0.1483 & 0.081 & 0.1019 & 0.088 & 0.1483 & 0.086 & 0.1019 & 0.088\\
P132222 & 0.0819 & 0.095 & 0.1008 & 0.104 & 0.0819 & 0.096 & 0.1008 & 0.104 & 0.0819 & 0.095 & 0.1008 & 0.098 & 0.1622 & 0.092 & 0.1528 & 0.098 & 0.1622 & 0.096 & 0.1528 & 0.105\\
P133112 & 0.1290 & 0.082 & 0.1463 & 0.090 & 0.1290 & 0.083 & 0.1463 & 0.086 & 0.1290 & 0.081 & 0.1463 & 0.087 & 0.1290 & 0.080 & 0.1463 & 0.089 & 0.1624 & 0.085 & 0.1680 & 0.087\\
P133122 & 0.1551 & 0.095 & 0.2003 & 0.097 & 0.1163 & 0.096 & 0.1408 & 0.096 & 0.1736 & 0.093 & 0.1826 & 0.105 & 0.1736 & 0.093 & 0.1826 & 0.112 & 0.1736 & 0.095 & 0.1826 & 0.101\\
P133212 & 0.1709 & 0.080 & 0.1397 & 0.086 & 0.1709 & 0.083 & 0.1397 & 0.089 & 0.1709 & 0.083 & 0.1397 & 0.094 & 0.1709 & 0.084 & 0.1397 & 0.091 & 0.1709 & 0.083 & 0.1397 & 0.082\\
P133222 & 0.1368 & 0.094 & 0.1582 & 0.100 & 0.1368 & 0.092 & 0.1582 & 0.098 & 0.1368 & 0.092 & 0.1582 & 0.095 & 0.1368 & 0.101 & 0.1582 & 0.102 & 0.1368 & 0.095 & 0.1582 & 0.097\\
\hline
\textbf{Average Gap/Time} & 0.1202 & 0.077 & 0.1677 & 0.083 & 0.1219 & 0.076 & 0.1676 & 0.082 & 0.1270 & 0.077 & 0.1733 & 0.082 & 0.1330 & 0.076 & 0.1834 & 0.082 & 0.1363 & 0.076 & 0.1874 & 0.082\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{3}*{\textbf{Names}} & \multicolumn{4}{c|}{\boldmath $\alpha=1.1$} & \multicolumn{4}{c|}{\boldmath $\alpha=1.2$} & \multicolumn{4}{c|}{\boldmath $\alpha=1.3$} & \multicolumn{4}{c|}{\boldmath $\alpha=1.4$} & \multicolumn{4}{c|}{\boldmath $\alpha=1.5$} \\
\cline{2-21}
%\multirow{1.5}*{\textbf{Names}} 
& \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}} & \multicolumn{2}{c|}{\textbf{Tree-APP}} & \multicolumn{2}{c|}{\textbf{Path-APP}}\\
\cline{2-21}
& \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time}\\
\hline
Chr69-100x10 & 0.1674 & 0.045 & 0.3165 & 0.056 & 0.1674 & 0.046 & 0.3165 & 0.054 & 0.1674 & 0.047 & 0.3165 & 0.055 & 0.1674 & 0.044 & 0.3165 & 0.052 & 0.1674 & 0.044 & 0.3165 & 0.052\\
Chr69-50x5 & 0.2127 & 0.034 & 0.2870 & 0.034 & 0.2127 & 0.034 & 0.2870 & 0.034 & 0.2127 & 0.034 & 0.2870 & 0.040 & 0.2127 & 0.034 & 0.2870 & 0.033 & 0.2127 & 0.033 & 0.2870 & 0.036\\
Chr69-75x10 & 0.0778 & 0.050 & 0.2574 & 0.054 & 0.0778 & 0.049 & 0.2574 & 0.055 & 0.0778 & 0.047 & 0.2574 & 0.052 & 0.0778 & 0.048 & 0.2574 & 0.054 & 0.0778 & 0.048 & 0.2574 & 0.052\\
Gas67-22x5 & 0.0473 & 0.025 & 0.1888 & 0.029 & 0.0473 & 0.024 & 0.1888 & 0.033 & 0.0473 & 0.023 & 0.1888 & 0.032 & 0.0473 & 0.023 & 0.1888 & 0.030 & 0.0473 & 0.023 & 0.1888 & 0.031\\
Gas67-29x5 & 0.1877 & 0.030 & 0.2204 & 0.030 & 0.1877 & 0.030 & 0.2204 & 0.033 & 0.2559 & 0.026 & 0.2989 & 0.027 & 0.2559 & 0.026 & 0.2989 & 0.027 & 0.3215 & 0.026 & 0.3297 & 0.030\\
Gas67-32x5 & 0.0405 & 0.029 & 0.2108 & 0.030 & 0.0405 & 0.030 & 0.2108 & 0.033 & 0.0405 & 0.030 & 0.2108 & 0.031 & 0.0405 & 0.029 & 0.2108 & 0.029 & 0.0405 & 0.033 & 0.2108 & 0.031\\
Gas67-32x5-2 & 0.0735 & 0.028 & 0.0418 & 0.028 & 0.0735 & 0.026 & 0.0418 & 0.028 & 0.0735 & 0.028 & 0.0418 & 0.027 & 0.0735 & 0.026 & 0.0418 & 0.026 & 0.0735 & 0.025 & 0.0418 & 0.027\\
Gas67-36x5 & 0.1251 & 0.028 & 0.2139 & 0.030 & 0.1251 & 0.027 & 0.2139 & 0.034 & 0.1251 & 0.027 & 0.2139 & 0.033 & 0.1251 & 0.027 & 0.2139 & 0.031 & 0.1251 & 0.026 & 0.2139 & 0.031\\
Min92-27x5 & 0.1296 & 0.027 & 0.2083 & 0.031 & 0.1296 & 0.026 & 0.2083 & 0.030 & 0.1296 & 0.026 & 0.2083 & 0.031 & 0.1296 & 0.027 & 0.2083 & 0.030 & 0.1296 & 0.026 & 0.2083 & 0.032\\
P111112 & 0.1127 & 0.055 & 0.2430 & 0.063 & 0.1127 & 0.052 & 0.2430 & 0.065 & 0.2435 & 0.054 & 0.3040 & 0.064 & 0.2435 & 0.052 & 0.3040 & 0.061 & 0.2435 & 0.053 & 0.3040 & 0.063\\
P111122 & 0.1194 & 0.057 & 0.1774 & 0.061 & 0.1194 & 0.056 & 0.1774 & 0.062 & 0.1194 & 0.057 & 0.1774 & 0.060 & 0.1304 & 0.057 & 0.1950 & 0.061 & 0.1304 & 0.056 & 0.1950 & 0.065\\
P111212 & 0.1451 & 0.056 & 0.2576 & 0.059 & 0.1963 & 0.053 & 0.3311 & 0.057 & 0.1963 & 0.053 & 0.3311 & 0.061 & 0.1963 & 0.052 & 0.3311 & 0.060 & 0.1963 & 0.053 & 0.3311 & 0.061\\
P111222 & 0.2933 & 0.063 & 0.2451 & 0.074 & 0.2933 & 0.063 & 0.2451 & 0.065 & 0.2933 & 0.064 & 0.2451 & 0.065 & 0.2933 & 0.062 & 0.2451 & 0.069 & 0.2933 & 0.063 & 0.2451 & 0.063\\
P112112 & 0.1633 & 0.062 & 0.1544 & 0.063 & 0.1633 & 0.061 & 0.1544 & 0.068 & 0.1633 & 0.060 & 0.1544 & 0.063 & 0.1633 & 0.059 & 0.1544 & 0.061 & 0.1633 & 0.060 & 0.1544 & 0.064\\
P112122 & 0.1235 & 0.066 & 0.1744 & 0.068 & 0.1235 & 0.065 & 0.1744 & 0.068 & 0.1235 & 0.067 & 0.1744 & 0.068 & 0.1235 & 0.066 & 0.1744 & 0.065 & 0.1235 & 0.065 & 0.1744 & 0.066\\
P112212 & 0.0892 & 0.059 & 0.0958 & 0.063 & 0.0892 & 0.060 & 0.0958 & 0.059 & 0.0892 & 0.058 & 0.0958 & 0.060 & 0.0892 & 0.059 & 0.0958 & 0.061 & 0.0892 & 0.057 & 0.0958 & 0.059\\
P112222 & 0.1099 & 0.068 & 0.1039 & 0.072 & 0.1099 & 0.065 & 0.1039 & 0.069 & 0.1099 & 0.065 & 0.1039 & 0.070 & 0.1099 & 0.067 & 0.1039 & 0.065 & 0.1099 & 0.064 & 0.1039 & 0.067\\
P113112 & 0.1752 & 0.062 & 0.2149 & 0.063 & 0.1752 & 0.061 & 0.2149 & 0.058 & 0.1752 & 0.060 & 0.2149 & 0.057 & 0.1752 & 0.059 & 0.2149 & 0.058 & 0.1752 & 0.060 & 0.2149 & 0.058\\
P113122 & 0.1605 & 0.063 & 0.2513 & 0.074 & 0.1605 & 0.065 & 0.2513 & 0.066 & 0.1605 & 0.064 & 0.2513 & 0.065 & 0.1605 & 0.062 & 0.2513 & 0.066 & 0.1605 & 0.066 & 0.2513 & 0.067\\
P113212 & 0.0282 & 0.057 & 0.0857 & 0.078 & 0.0282 & 0.057 & 0.0857 & 0.066 & 0.0906 & 0.054 & 0.1689 & 0.063 & 0.0906 & 0.053 & 0.1689 & 0.064 & 0.0906 & 0.054 & 0.1689 & 0.063\\
P113222 & 0.1573 & 0.061 & 0.1686 & 0.064 & 0.1573 & 0.059 & 0.1686 & 0.061 & 0.1573 & 0.060 & 0.1686 & 0.060 & 0.1573 & 0.060 & 0.1686 & 0.061 & 0.1573 & 0.059 & 0.1686 & 0.061\\
P121112 & 0.1190 & 0.105 & 0.2005 & 0.120 & 0.1190 & 0.105 & 0.2005 & 0.116 & 0.1190 & 0.107 & 0.2005 & 0.119 & 0.1740 & 0.104 & 0.2530 & 0.112 & 0.1740 & 0.104 & 0.2530 & 0.119\\
P121122 & 0.1382 & 0.122 & 0.2122 & 0.137 & 0.1382 & 0.121 & 0.2122 & 0.128 & 0.1881 & 0.119 & 0.2533 & 0.128 & 0.1881 & 0.121 & 0.2533 & 0.137 & 0.1881 & 0.119 & 0.2533 & 0.130\\
P121212 & 0.1463 & 0.107 & 0.2133 & 0.118 & 0.1463 & 0.108 & 0.2133 & 0.114 & 0.1463 & 0.108 & 0.2133 & 0.125 & 0.1463 & 0.107 & 0.2133 & 0.119 & 0.1463 & 0.106 & 0.2133 & 0.113\\
P121222 & 0.1007 & 0.121 & 0.2119 & 0.133 & 0.1007 & 0.119 & 0.2119 & 0.128 & 0.0818 & 0.117 & 0.1879 & 0.128 & 0.1605 & 0.117 & 0.2440 & 0.128 & 0.1689 & 0.122 & 0.2488 & 0.131\\
P122112 & 0.1514 & 0.109 & 0.1319 & 0.126 & 0.1514 & 0.112 & 0.1319 & 0.115 & 0.1514 & 0.107 & 0.1319 & 0.120 & 0.1514 & 0.108 & 0.1319 & 0.117 & 0.1514 & 0.107 & 0.1319 & 0.127\\
P122122 & 0.1531 & 0.110 & 0.1980 & 0.121 & 0.1531 & 0.108 & 0.1980 & 0.124 & 0.1531 & 0.108 & 0.1980 & 0.120 & 0.1531 & 0.108 & 0.1980 & 0.126 & 0.1531 & 0.114 & 0.1980 & 0.132\\
P122212 & 0.0818 & 0.106 & 0.0884 & 0.113 & 0.0818 & 0.106 & 0.0884 & 0.111 & 0.0818 & 0.106 & 0.0884 & 0.123 & 0.0818 & 0.107 & 0.0884 & 0.124 & 0.0818 & 0.104 & 0.0884 & 0.120\\
P122222 & 0.0893 & 0.125 & 0.0873 & 0.131 & 0.0893 & 0.123 & 0.0873 & 0.140 & 0.0893 & 0.121 & 0.0873 & 0.136 & 0.0893 & 0.119 & 0.0873 & 0.146 & 0.0893 & 0.121 & 0.0873 & 0.129\\
P123112 & 0.1488 & 0.110 & 0.1953 & 0.119 & 0.1488 & 0.109 & 0.1953 & 0.120 & 0.1488 & 0.110 & 0.1953 & 0.123 & 0.1382 & 0.111 & 0.1350 & 0.123 & 0.1382 & 0.112 & 0.1350 & 0.113\\
P123122 & 0.1896 & 0.129 & 0.2084 & 0.135 & 0.1896 & 0.131 & 0.2084 & 0.143 & 0.1896 & 0.131 & 0.2084 & 0.138 & 0.1896 & 0.133 & 0.2084 & 0.138 & 0.1896 & 0.130 & 0.2084 & 0.155\\
P123212 & 0.1933 & 0.110 & 0.1896 & 0.122 & 0.1933 & 0.108 & 0.1896 & 0.122 & 0.1494 & 0.106 & 0.1381 & 0.116 & 0.1494 & 0.113 & 0.1381 & 0.121 & 0.1494 & 0.104 & 0.1381 & 0.126\\
P123222 & 0.2123 & 0.134 & 0.2285 & 0.136 & 0.2123 & 0.133 & 0.2285 & 0.137 & 0.2123 & 0.132 & 0.2285 & 0.136 & 0.2123 & 0.134 & 0.2285 & 0.136 & 0.2123 & 0.131 & 0.2285 & 0.138\\
P131112 & 0.1746 & 0.079 & 0.2532 & 0.085 & 0.1746 & 0.079 & 0.2532 & 0.087 & 0.1746 & 0.079 & 0.2532 & 0.094 & 0.1746 & 0.078 & 0.2532 & 0.086 & 0.1776 & 0.075 & 0.2681 & 0.088\\
P131122 & 0.1362 & 0.086 & 0.1985 & 0.092 & 0.1362 & 0.083 & 0.1985 & 0.088 & 0.1602 & 0.093 & 0.2099 & 0.099 & 0.1602 & 0.091 & 0.2099 & 0.096 & 0.2647 & 0.089 & 0.3260 & 0.110\\
P131212 & 0.1228 & 0.083 & 0.1559 & 0.088 & 0.1228 & 0.082 & 0.1559 & 0.094 & 0.1228 & 0.083 & 0.1559 & 0.093 & 0.1228 & 0.082 & 0.1559 & 0.092 & 0.1228 & 0.083 & 0.1559 & 0.087\\
P131222 & 0.1512 & 0.087 & 0.2185 & 0.092 & 0.1512 & 0.087 & 0.2185 & 0.093 & 0.1512 & 0.086 & 0.2185 & 0.096 & 0.1512 & 0.087 & 0.2185 & 0.100 & 0.1512 & 0.086 & 0.2185 & 0.093\\
P132112 & 0.1334 & 0.082 & 0.1897 & 0.085 & 0.1334 & 0.088 & 0.1897 & 0.084 & 0.1334 & 0.083 & 0.1897 & 0.089 & 0.1334 & 0.081 & 0.1897 & 0.086 & 0.1334 & 0.080 & 0.1897 & 0.082\\
P132122 & 0.2004 & 0.091 & 0.2188 & 0.091 & 0.2004 & 0.089 & 0.2188 & 0.099 & 0.2004 & 0.091 & 0.2188 & 0.093 & 0.2927 & 0.090 & 0.3047 & 0.092 & 0.2927 & 0.088 & 0.3047 & 0.094\\
P132212 & 0.1483 & 0.085 & 0.1019 & 0.096 & 0.1483 & 0.082 & 0.1019 & 0.093 & 0.1483 & 0.082 & 0.1019 & 0.088 & 0.1483 & 0.089 & 0.1019 & 0.095 & 0.1483 & 0.082 & 0.1019 & 0.091\\
P132222 & 0.1622 & 0.093 & 0.1528 & 0.100 & 0.1622 & 0.093 & 0.1528 & 0.099 & 0.1622 & 0.096 & 0.1528 & 0.098 & 0.1622 & 0.094 & 0.1528 & 0.099 & 0.1622 & 0.093 & 0.1528 & 0.102\\
P133112 & 0.1624 & 0.086 & 0.1680 & 0.084 & 0.1624 & 0.082 & 0.1680 & 0.086 & 0.1624 & 0.081 & 0.1680 & 0.085 & 0.1624 & 0.081 & 0.1680 & 0.086 & 0.1624 & 0.082 & 0.1680 & 0.087\\
P133122 & 0.1736 & 0.095 & 0.1826 & 0.097 & 0.1736 & 0.098 & 0.1826 & 0.104 & 0.1736 & 0.094 & 0.1826 & 0.099 & 0.1736 & 0.097 & 0.1826 & 0.102 & 0.1736 & 0.092 & 0.1826 & 0.099\\
P133212 & 0.1709 & 0.082 & 0.1397 & 0.083 & 0.1709 & 0.085 & 0.1397 & 0.088 & 0.1709 & 0.084 & 0.1397 & 0.092 & 0.3303 & 0.080 & 0.2822 & 0.087 & 0.3303 & 0.083 & 0.2822 & 0.084\\
P133222 & 0.1368 & 0.096 & 0.1582 & 0.097 & 0.1368 & 0.093 & 0.1582 & 0.109 & 0.1368 & 0.093 & 0.1582 & 0.106 & 0.1368 & 0.092 & 0.1582 & 0.101 & 0.0580 & 0.093 & 0.1080 & 0.098\\
\hline
\textbf{Average Gap/Time} & 0.1408 & 0.077 & 0.1872 & 0.083 & 0.1420 & 0.077 & 0.1888 & 0.083 & 0.1480 & 0.077 & 0.1932 & 0.083 & 0.1566 & 0.077 & 0.1998 & 0.083 & 0.1589 & 0.076 & 0.2024 & 0.083\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{3}*{\textbf{Names}} & \multicolumn{4}{c|}{\boldmath $\alpha=0.1$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.2$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.3$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.4$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.5$} \\
\cline{2-21}
%\multirow{1.5}*{\textbf{Names}} 
& \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}}\\
\cline{2-21}
& \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time}\\
\hline
Chr69-100x10 & 0.3243 & 0.244 & 0.3158 & 0.516 & 0.2222 & 0.200 & 0.2034 & 0.502 & 0.1783 & 0.217 & 0.2014 & 0.374 & 0.1499 & 0.190 & 0.1607 & 0.432 & 0.0990 & 0.194 & 0.1270 & 0.405\\
Chr69-50x5 & 0.2737 & 0.160 & 0.2937 & 0.323 & 0.2297 & 0.150 & 0.2520 & 0.283 & 0.1525 & 0.159 & 0.2259 & 0.190 & 0.1525 & 0.138 & 0.2259 & 0.189 & 0.1126 & 0.136 & 0.1503 & 0.173\\
Chr69-75x10 & 0.1366 & 0.228 & 0.1311 & 0.402 & 0.0712 & 0.200 & 0.1120 & 0.237 & 0.0712 & 0.239 & 0.1120 & 0.260 & 0.0712 & 0.215 & 0.1120 & 0.257 & 0.0712 & 0.216 & 0.1120 & 0.254\\
Gas67-22x5 & 0.2170 & 0.069 & 0.2173 & 0.088 & 0.2170 & 0.086 & 0.2173 & 0.077 & 0.0213 & 0.061 & 0.1851 & 0.096 & 0.0213 & 0.049 & 0.1851 & 0.086 & 0.0213 & 0.058 & 0.1851 & 0.093\\
Gas67-29x5 & 0.1312 & 0.107 & 0.2036 & 0.096 & 0.1312 & 0.131 & 0.2036 & 0.080 & 0.0683 & 0.102 & 0.1905 & 0.092 & 0.0683 & 0.088 & 0.1905 & 0.089 & 0.1634 & 0.121 & 0.1494 & 0.086\\
Gas67-32x5 & 0.0485 & 0.109 & 0.1678 & 0.146 & 0.0485 & 0.124 & 0.1678 & 0.128 & 0.0485 & 0.123 & 0.1678 & 0.137 & 0.0485 & 0.107 & 0.1678 & 0.137 & 0.0485 & 0.109 & 0.1678 & 0.135\\
Gas67-32x5-2 & 0.0620 & 0.089 & 0.2092 & 0.126 & 0.0620 & 0.075 & 0.2092 & 0.117 & 0.0620 & 0.085 & 0.2092 & 0.122 & 0.0620 & 0.072 & 0.2092 & 0.119 & 0.0620 & 0.077 & 0.2092 & 0.123\\
Gas67-36x5 & 0.1867 & 0.103 & 0.0924 & 0.126 & 0.2081 & 0.087 & 0.1193 & 0.135 & 0.0908 & 0.099 & 0.0644 & 0.122 & 0.0908 & 0.091 & 0.0644 & 0.115 & 0.1253 & 0.099 & 0.1016 & 0.124\\
Min92-27x5 & 0.1528 & 0.090 & 0.2863 & 0.116 & 0.1528 & 0.083 & 0.2863 & 0.120 & 0.0640 & 0.100 & 0.1974 & 0.104 & 0.0640 & 0.086 & 0.1974 & 0.106 & 0.0640 & 0.093 & 0.1974 & 0.103\\
P111112 & 0.1745 & 0.255 & 0.2278 & 0.530 & 0.1130 & 0.227 & 0.1439 & 0.727 & 0.1003 & 0.279 & 0.1488 & 0.661 & 0.1003 & 0.240 & 0.1488 & 0.661 & 0.1003 & 0.266 & 0.1488 & 0.653\\
P111122 & 0.2103 & 0.237 & 0.2471 & 0.604 & 0.1762 & 0.239 & 0.1947 & 0.640 & 0.1243 & 0.277 & 0.1686 & 0.542 & 0.1050 & 0.244 & 0.1370 & 0.617 & 0.1053 & 0.274 & 0.1245 & 0.561\\
P111212 & 0.2197 & 0.260 & 0.2709 & 0.358 & 0.1406 & 0.227 & 0.2356 & 0.375 & 0.1406 & 0.270 & 0.2356 & 0.366 & 0.0742 & 0.240 & 0.1708 & 0.344 & 0.0440 & 0.260 & 0.1420 & 0.336\\
P111222 & 0.3813 & 0.269 & 0.4327 & 0.453 & 0.1575 & 0.251 & 0.1899 & 0.358 & 0.1296 & 0.294 & 0.1371 & 0.372 & 0.1184 & 0.264 & 0.1045 & 0.442 & 0.1184 & 0.295 & 0.1045 & 0.437\\
P112112 & 0.3520 & 0.271 & 0.3766 & 0.551 & 0.1546 & 0.266 & 0.1604 & 0.465 & 0.1546 & 0.279 & 0.1604 & 0.481 & 0.1303 & 0.258 & 0.1242 & 0.567 & 0.1303 & 0.297 & 0.1242 & 0.547\\
P112122 & 0.1916 & 0.259 & 0.1427 & 0.467 & 0.1916 & 0.246 & 0.1427 & 0.364 & 0.1916 & 0.319 & 0.1427 & 0.373 & 0.1097 & 0.254 & 0.1235 & 0.503 & 0.1097 & 0.280 & 0.1235 & 0.473\\
P112212 & 0.0645 & 0.219 & 0.0996 & 1.185 & 0.0645 & 0.218 & 0.0996 & 1.170 & 0.0645 & 0.276 & 0.0996 & 1.168 & 0.0645 & 0.245 & 0.0996 & 1.182 & 0.0645 & 0.293 & 0.0996 & 1.170\\
P112222 & 0.0792 & 0.223 & 0.0616 & 0.668 & 0.0792 & 0.225 & 0.0616 & 0.641 & 0.0978 & 0.284 & 0.0434 & 0.411 & 0.0978 & 0.250 & 0.0434 & 0.428 & 0.0978 & 0.292 & 0.0434 & 0.412\\
P113112 & 0.1621 & 0.257 & 0.1229 & 0.428 & 0.1143 & 0.261 & 0.0421 & 0.400 & 0.1143 & 0.334 & 0.0421 & 0.410 & 0.1143 & 0.278 & 0.0421 & 0.403 & 0.1143 & 0.319 & 0.0421 & 0.401\\
P113122 & 0.1305 & 0.220 & 0.2262 & 0.525 & 0.0904 & 0.218 & 0.1495 & 0.403 & 0.0904 & 0.269 & 0.1495 & 0.397 & 0.0904 & 0.231 & 0.1495 & 0.395 & 0.0904 & 0.261 & 0.1495 & 0.406\\
P113212 & 0.0214 & 0.200 & 0.0792 & 0.830 & 0.0214 & 0.215 & 0.0792 & 0.827 & 0.0214 & 0.264 & 0.0792 & 0.825 & 0.0214 & 0.212 & 0.0792 & 0.817 & 0.0214 & 0.258 & 0.0792 & 0.819\\
P113222 & 0.1895 & 0.225 & 0.2316 & 1.699 & 0.1895 & 0.237 & 0.2316 & 1.685 & 0.1220 & 0.303 & 0.1224 & 1.567 & 0.1220 & 0.246 & 0.1224 & 1.548 & 0.1771 & 0.301 & 0.1752 & 0.718\\
P121112 & 0.1846 & 0.422 & 0.1955 & 0.906 & 0.0973 & 0.431 & 0.1150 & 0.911 & 0.0825 & 0.531 & 0.0959 & 0.885 & 0.0908 & 0.454 & 0.1097 & 1.862 & 0.0708 & 0.568 & 0.0877 & 1.503\\
P121122 & 0.2538 & 0.459 & 0.2675 & 1.424 & 0.0937 & 0.504 & 0.1217 & 2.577 & 0.0937 & 0.584 & 0.1217 & 2.281 & 0.1003 & 0.514 & 0.1095 & 2.007 & 0.1003 & 0.662 & 0.1095 & 2.001\\
P121212 & 0.1800 & 0.466 & 0.1892 & 1.385 & 0.1090 & 0.477 & 0.1418 & 0.866 & 0.0778 & 0.584 & 0.1201 & 0.893 & 0.0778 & 0.469 & 0.1201 & 0.888 & 0.0658 & 0.778 & 0.0917 & 0.822\\
P121222 & 0.2521 & 0.434 & 0.3215 & 1.456 & 0.1042 & 0.457 & 0.1639 & 1.460 & 0.0823 & 0.606 & 0.1322 & 1.416 & 0.0697 & 0.465 & 0.1243 & 1.231 & 0.0655 & 0.606 & 0.0906 & 1.388\\
P122112 & 0.1999 & 0.465 & 0.1876 & 1.952 & 0.1800 & 0.498 & 0.1163 & 2.214 & 0.1406 & 0.693 & 0.0728 & 1.993 & 0.1239 & 0.474 & 0.0875 & 4.712 & 0.1313 & 0.562 & 0.0889 & 8.558\\
P122122 & 0.2373 & 0.444 & 0.2279 & 2.025 & 0.1620 & 0.465 & 0.1535 & 1.864 & 0.1620 & 0.539 & 0.1535 & 1.917 & 0.1319 & 0.465 & 0.1163 & 1.827 & 0.1195 & 0.542 & 0.1133 & 2.045\\
P122212 & 0.1325 & 0.450 & 0.1360 & 2.365 & 0.0901 & 0.447 & 0.0738 & 2.713 & 0.0901 & 0.507 & 0.0738 & 2.671 & 0.0901 & 0.463 & 0.0738 & 2.700 & 0.0901 & 0.520 & 0.0738 & 2.683\\
P122222 & 0.0768 & 0.464 & 0.0585 & 2.422 & 0.0768 & 0.465 & 0.0585 & 2.385 & 0.0768 & 0.522 & 0.0585 & 2.387 & 0.0768 & 0.473 & 0.0585 & 2.375 & 0.0768 & 0.541 & 0.0585 & 2.388\\
P123112 & 0.1745 & 0.455 & 0.2428 & 3.855 & 0.1087 & 0.476 & 0.1614 & 3.699 & 0.0639 & 0.526 & 0.1159 & 2.593 & 0.0639 & 0.468 & 0.1159 & 2.605 & 0.0639 & 0.536 & 0.1159 & 2.591\\
P123122 & 0.1691 & 0.486 & 0.2076 & 1.006 & 0.1081 & 0.507 & 0.1355 & 1.070 & 0.1081 & 0.540 & 0.1355 & 1.047 & 0.0678 & 0.522 & 0.1081 & 1.018 & 0.0678 & 0.549 & 0.1081 & 1.003\\
P123212 & 0.1194 & 0.453 & 0.1037 & 6.343 & 0.1194 & 0.473 & 0.1037 & 6.219 & 0.1194 & 0.489 & 0.1037 & 6.259 & 0.1194 & 0.467 & 0.1037 & 6.181 & 0.1194 & 0.519 & 0.1037 & 6.187\\
P123222 & 0.1112 & 0.488 & 0.0622 & 1.993 & 0.1112 & 0.532 & 0.0622 & 1.973 & 0.1112 & 0.541 & 0.0622 & 1.962 & 0.1112 & 0.519 & 0.0622 & 1.973 & 0.1112 & 0.560 & 0.0622 & 1.999\\
P131112 & 0.2885 & 0.343 & 0.3195 & 1.399 & 0.1933 & 0.362 & 0.2348 & 0.917 & 0.2001 & 0.382 & 0.2196 & 0.894 & 0.1297 & 0.351 & 0.1613 & 0.691 & 0.1297 & 0.375 & 0.1613 & 0.684\\
P131122 & 0.2694 & 0.380 & 0.3455 & 1.447 & 0.1735 & 0.386 & 0.2285 & 0.949 & 0.0936 & 0.391 & 0.1274 & 0.749 & 0.0936 & 0.377 & 0.1274 & 0.749 & 0.0936 & 0.392 & 0.1274 & 0.735\\
P131212 & 0.1507 & 0.397 & 0.1834 & 1.327 & 0.1182 & 0.373 & 0.1199 & 1.441 & 0.1182 & 0.356 & 0.1199 & 1.447 & 0.1182 & 0.371 & 0.1199 & 1.463 & 0.1341 & 0.390 & 0.1195 & 1.528\\
P131222 & 0.2187 & 0.407 & 0.2733 & 1.326 & 0.1685 & 0.361 & 0.1875 & 1.519 & 0.0987 & 0.354 & 0.1588 & 2.001 & 0.0599 & 0.368 & 0.1092 & 1.461 & 0.0599 & 0.371 & 0.1092 & 1.449\\
P132112 & 0.2071 & 0.370 & 0.2041 & 1.140 & 0.1576 & 0.392 & 0.1408 & 0.960 & 0.1208 & 0.378 & 0.0748 & 0.986 & 0.1208 & 0.386 & 0.0748 & 1.019 & 0.1208 & 0.397 & 0.0748 & 0.977\\
P132122 & 0.3176 & 0.353 & 0.3369 & 6.048 & 0.2147 & 0.396 & 0.2331 & 1.519 & 0.2167 & 0.384 & 0.1477 & 4.155 & 0.1545 & 0.380 & 0.1470 & 5.822 & 0.1881 & 0.372 & 0.1333 & 3.513\\
P132212 & 0.1017 & 0.328 & 0.0415 & 1.479 & 0.1017 & 0.371 & 0.0415 & 1.445 & 0.1017 & 0.346 & 0.0415 & 1.453 & 0.1017 & 0.369 & 0.0415 & 1.455 & 0.1017 & 0.373 & 0.0415 & 1.439\\
P132222 & 0.0638 & 0.354 & 0.0589 & 1.398 & 0.0638 & 0.409 & 0.0589 & 1.375 & 0.0638 & 0.367 & 0.0589 & 1.401 & 0.0638 & 0.404 & 0.0589 & 1.349 & 0.0638 & 0.390 & 0.0589 & 1.379\\
P133112 & 0.2065 & 0.410 & 0.2455 & 2.187 & 0.1360 & 0.389 & 0.1131 & 1.078 & 0.1360 & 0.358 & 0.1131 & 1.048 & 0.1360 & 0.388 & 0.1131 & 1.063 & 0.1360 & 0.369 & 0.1131 & 1.048\\
P133122 & 0.1255 & 0.448 & 0.1983 & 0.793 & 0.0620 & 0.374 & 0.1271 & 0.722 & 0.0620 & 0.342 & 0.1271 & 0.745 & 0.0620 & 0.364 & 0.1271 & 0.715 & 0.1269 & 0.381 & 0.1707 & 0.777\\
P133212 & 0.1224 & 0.343 & 0.0377 & 2.598 & 0.1224 & 0.377 & 0.0377 & 2.626 & 0.1224 & 0.348 & 0.0377 & 2.591 & 0.1224 & 0.376 & 0.0377 & 2.582 & 0.1224 & 0.357 & 0.0377 & 2.614\\
P133222 & 0.1365 & 0.343 & 0.1562 & 0.899 & 0.1181 & 0.393 & 0.1154 & 0.843 & 0.0826 & 0.354 & 0.0803 & 0.870 & 0.0826 & 0.384 & 0.0803 & 0.869 & 0.1246 & 0.369 & 0.0937 & 0.855\\
\hline
\textbf{Average Gap/Time} & 0.1780 & 0.313 & 0.2009 & 1.321 & 0.1295 & 0.318 & 0.1455 & 1.180 & 0.1052 & 0.348 & 0.1253 & 1.194 & 0.0944 & 0.318 & 0.1166 & 1.291 & 0.0984 & 0.356 & 0.1134 & 1.303\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{3}*{\textbf{Names}} & \multicolumn{4}{c|}{\boldmath $\alpha=0.6$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.7$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.8$} & \multicolumn{4}{c|}{\boldmath $\alpha=0.9$} & \multicolumn{4}{c|}{\boldmath $\alpha=1.0$} \\
\cline{2-21}
%\multirow{1.5}*{\textbf{Names}} 
& \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}}\\
\cline{2-21}
& \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time}\\
\hline
Chr69-100x10 & 0.0912 & 0.196 & 0.1408 & 0.379 & 0.1166 & 0.219 & 0.1434 & 0.454 & 0.1166 & 0.188 & 0.1434 & 0.461 & 0.1713 & 0.209 & 0.1713 & 0.401 & 0.1084 & 0.186 & 0.1393 & 0.520\\
Chr69-50x5 & 0.1126 & 0.126 & 0.1503 & 0.169 & 0.1126 & 0.128 & 0.1503 & 0.173 & 0.1126 & 0.124 & 0.1503 & 0.182 & 0.1126 & 0.143 & 0.1503 & 0.167 & 0.1710 & 0.136 & 0.1677 & 0.172\\
Chr69-75x10 & 0.0712 & 0.220 & 0.1120 & 0.249 & 0.0749 & 0.241 & 0.1431 & 0.289 & 0.0558 & 0.198 & 0.0887 & 0.246 & 0.0558 & 0.231 & 0.0887 & 0.239 & 0.0558 & 0.200 & 0.0887 & 0.241\\
Gas67-22x5 & 0.0213 & 0.055 & 0.1851 & 0.083 & 0.0213 & 0.058 & 0.1851 & 0.085 & 0.0213 & 0.051 & 0.1851 & 0.085 & 0.0213 & 0.065 & 0.1851 & 0.087 & 0.0213 & 0.055 & 0.1851 & 0.089\\
Gas67-29x5 & 0.1634 & 0.100 & 0.1494 & 0.086 & 0.1634 & 0.121 & 0.1494 & 0.088 & 0.1634 & 0.098 & 0.1494 & 0.083 & 0.1634 & 0.123 & 0.1494 & 0.086 & 0.1634 & 0.097 & 0.1494 & 0.088\\
Gas67-32x5 & 0.0485 & 0.107 & 0.1678 & 0.134 & 0.0485 & 0.126 & 0.1678 & 0.141 & 0.0485 & 0.106 & 0.1678 & 0.136 & 0.0322 & 0.134 & 0.1489 & 0.129 & 0.0322 & 0.107 & 0.1489 & 0.132\\
Gas67-32x5-2 & 0.0614 & 0.094 & 0.1031 & 0.113 & 0.0614 & 0.091 & 0.1031 & 0.117 & 0.0614 & 0.084 & 0.1031 & 0.116 & 0.0614 & 0.113 & 0.1031 & 0.110 & 0.0614 & 0.084 & 0.1031 & 0.109\\
Gas67-36x5 & 0.1253 & 0.092 & 0.1016 & 0.116 & 0.1253 & 0.100 & 0.1016 & 0.119 & 0.1253 & 0.093 & 0.1016 & 0.115 & 0.1253 & 0.148 & 0.1016 & 0.124 & 0.0908 & 0.096 & 0.0644 & 0.117\\
Min92-27x5 & 0.0640 & 0.091 & 0.1974 & 0.099 & 0.0640 & 0.103 & 0.1974 & 0.106 & 0.0640 & 0.086 & 0.1974 & 0.102 & 0.0640 & 0.172 & 0.1974 & 0.100 & 0.1149 & 0.096 & 0.1011 & 0.104\\
P111112 & 0.1003 & 0.239 & 0.1488 & 0.653 & 0.0807 & 0.280 & 0.1342 & 0.546 & 0.0807 & 0.235 & 0.1342 & 0.551 & 0.1006 & 0.341 & 0.0709 & 0.608 & 0.1006 & 0.244 & 0.0709 & 0.596\\
P111122 & 0.1024 & 0.242 & 0.1147 & 0.525 & 0.1024 & 0.262 & 0.1147 & 0.504 & 0.1024 & 0.236 & 0.1147 & 0.511 & 0.0977 & 0.330 & 0.1163 & 0.400 & 0.0977 & 0.241 & 0.1163 & 0.405\\
P111212 & 0.0828 & 0.267 & 0.1252 & 0.368 & 0.0828 & 0.261 & 0.1252 & 0.345 & 0.0828 & 0.251 & 0.1252 & 0.355 & 0.0982 & 0.277 & 0.1398 & 0.386 & 0.0982 & 0.245 & 0.1398 & 0.354\\
P111222 & 0.1184 & 0.287 & 0.1045 & 0.443 & 0.1592 & 0.311 & 0.1416 & 0.598 & 0.1592 & 0.270 & 0.1416 & 0.590 & 0.1592 & 0.332 & 0.1416 & 0.593 & 0.1592 & 0.279 & 0.1416 & 0.594\\
P112112 & 0.1303 & 0.262 & 0.1242 & 0.528 & 0.1303 & 0.295 & 0.1242 & 0.544 & 0.1303 & 0.263 & 0.1242 & 0.538 & 0.1303 & 0.333 & 0.1242 & 0.540 & 0.1303 & 0.272 & 0.1242 & 0.537\\
P112122 & 0.1097 & 0.241 & 0.1235 & 0.479 & 0.1097 & 0.299 & 0.1235 & 0.458 & 0.1097 & 0.251 & 0.1235 & 0.476 & 0.1097 & 0.282 & 0.1235 & 0.490 & 0.1097 & 0.256 & 0.1235 & 0.482\\
P112212 & 0.0746 & 0.237 & 0.0538 & 1.279 & 0.0746 & 0.327 & 0.0538 & 1.285 & 0.0746 & 0.246 & 0.0538 & 1.291 & 0.0746 & 0.282 & 0.0538 & 1.293 & 0.0746 & 0.247 & 0.0538 & 1.269\\
P112222 & 0.0978 & 0.241 & 0.0434 & 0.407 & 0.0978 & 0.393 & 0.0434 & 0.413 & 0.0978 & 0.251 & 0.0434 & 0.409 & 0.0978 & 0.304 & 0.0434 & 0.409 & 0.0978 & 0.254 & 0.0434 & 0.415\\
P113112 & 0.1143 & 0.285 & 0.0421 & 0.409 & 0.1143 & 0.347 & 0.0421 & 0.404 & 0.1143 & 0.285 & 0.0421 & 0.398 & 0.1466 & 0.304 & 0.0971 & 0.579 & 0.1466 & 0.254 & 0.0971 & 0.554\\
P113122 & 0.0649 & 0.239 & 0.1057 & 0.353 & 0.0649 & 0.288 & 0.1057 & 0.353 & 0.0649 & 0.234 & 0.1057 & 0.360 & 0.0649 & 0.257 & 0.1057 & 0.369 & 0.0649 & 0.234 & 0.1057 & 0.354\\
P113212 & 0.0214 & 0.228 & 0.0792 & 0.811 & 0.0214 & 0.266 & 0.0792 & 0.816 & 0.0214 & 0.229 & 0.0792 & 0.805 & 0.0214 & 0.265 & 0.0792 & 0.828 & 0.0214 & 0.223 & 0.0792 & 0.807\\
P113222 & 0.1418 & 0.257 & 0.1515 & 1.366 & 0.1418 & 0.293 & 0.1515 & 1.377 & 0.1418 & 0.247 & 0.1515 & 1.349 & 0.1418 & 0.270 & 0.1515 & 1.345 & 0.1444 & 0.264 & 0.1275 & 1.129\\
P121112 & 0.0710 & 0.467 & 0.0742 & 2.391 & 0.0902 & 0.565 & 0.0955 & 1.493 & 0.0902 & 0.473 & 0.0955 & 1.450 & 0.0902 & 0.524 & 0.0955 & 1.436 & 0.0902 & 0.470 & 0.0955 & 1.450\\
P121122 & 0.0936 & 0.510 & 0.0526 & 2.030 & 0.0936 & 0.581 & 0.0526 & 2.005 & 0.0976 & 0.506 & 0.0520 & 2.190 & 0.0976 & 0.547 & 0.0520 & 2.200 & 0.1040 & 0.510 & 0.0949 & 2.531\\
P121212 & 0.0658 & 0.493 & 0.0917 & 0.843 & 0.0658 & 0.534 & 0.0917 & 0.836 & 0.0949 & 0.483 & 0.1077 & 1.356 & 0.1165 & 0.537 & 0.1161 & 1.586 & 0.1165 & 0.460 & 0.1161 & 1.607\\
P121222 & 0.0395 & 0.489 & 0.0937 & 1.961 & 0.0559 & 0.521 & 0.0897 & 1.302 & 0.0739 & 0.485 & 0.0823 & 1.380 & 0.0739 & 0.525 & 0.0823 & 1.317 & 0.0739 & 0.487 & 0.0823 & 1.344\\
P122112 & 0.1313 & 0.495 & 0.0889 & 8.599 & 0.1313 & 0.549 & 0.0940 & 4.029 & 0.1313 & 0.502 & 0.0940 & 3.988 & 0.1313 & 0.525 & 0.0940 & 3.971 & 0.1313 & 0.484 & 0.0940 & 3.971\\
P122122 & 0.1195 & 0.504 & 0.1133 & 2.050 & 0.0920 & 0.487 & 0.0876 & 2.046 & 0.1234 & 0.465 & 0.1103 & 1.823 & 0.1234 & 0.480 & 0.1103 & 1.816 & 0.1234 & 0.437 & 0.1103 & 1.802\\
P122212 & 0.0901 & 0.466 & 0.0738 & 2.698 & 0.0901 & 0.503 & 0.0738 & 2.725 & 0.0901 & 0.466 & 0.0738 & 2.681 & 0.0901 & 0.488 & 0.0738 & 2.716 & 0.0901 & 0.461 & 0.0738 & 2.715\\
P122222 & 0.0768 & 0.498 & 0.0585 & 2.405 & 0.0768 & 0.513 & 0.0585 & 2.394 & 0.0768 & 0.503 & 0.0585 & 2.396 & 0.0768 & 0.508 & 0.0585 & 2.404 & 0.0768 & 0.498 & 0.0585 & 2.419\\
P123112 & 0.0639 & 0.494 & 0.1159 & 2.623 & 0.0639 & 0.519 & 0.1159 & 2.599 & 0.1351 & 0.504 & 0.1755 & 5.251 & 0.1351 & 0.492 & 0.1755 & 5.230 & 0.1351 & 0.498 & 0.1755 & 5.278\\
P123122 & 0.0678 & 0.540 & 0.1081 & 0.998 & 0.0678 & 0.543 & 0.1081 & 0.994 & 0.0678 & 0.536 & 0.1081 & 1.000 & 0.0678 & 0.534 & 0.1081 & 1.013 & 0.1754 & 0.510 & 0.1958 & 0.993\\
P123212 & 0.1194 & 0.518 & 0.1037 & 6.185 & 0.1194 & 0.487 & 0.1037 & 6.177 & 0.1417 & 0.502 & 0.1002 & 3.491 & 0.1839 & 0.482 & 0.1147 & 13.979 & 0.1839 & 0.497 & 0.1147 & 13.924\\
P123222 & 0.1972 & 0.548 & 0.1765 & 2.827 & 0.1972 & 0.527 & 0.1765 & 2.822 & 0.1972 & 0.550 & 0.1765 & 2.789 & 0.1972 & 0.533 & 0.1765 & 2.846 & 0.1972 & 0.560 & 0.1765 & 2.821\\
P131112 & 0.1297 & 0.344 & 0.1613 & 0.674 & 0.1297 & 0.348 & 0.1613 & 0.667 & 0.1297 & 0.359 & 0.1613 & 0.658 & 0.1531 & 0.358 & 0.1714 & 1.108 & 0.1531 & 0.360 & 0.1714 & 1.097\\
P131122 & 0.0675 & 0.408 & 0.1071 & 0.928 & 0.0873 & 0.395 & 0.1327 & 1.131 & 0.1043 & 0.376 & 0.1445 & 1.135 & 0.1043 & 0.356 & 0.1445 & 1.160 & 0.1043 & 0.369 & 0.1445 & 1.172\\
P131212 & 0.1044 & 0.377 & 0.1038 & 1.764 & 0.1044 & 0.368 & 0.1038 & 1.749 & 0.1044 & 0.379 & 0.1038 & 1.737 & 0.1044 & 0.367 & 0.1038 & 1.747 & 0.1044 & 0.384 & 0.1038 & 1.758\\
P131222 & 0.0599 & 0.350 & 0.1092 & 1.457 & 0.0599 & 0.339 & 0.1092 & 1.454 & 0.0599 & 0.362 & 0.1092 & 1.446 & 0.0599 & 0.348 & 0.1092 & 1.457 & 0.0823 & 0.401 & 0.1300 & 1.211\\
P132112 & 0.1275 & 0.401 & 0.0965 & 0.989 & 0.1078 & 0.367 & 0.0631 & 0.943 & 0.1078 & 0.379 & 0.0631 & 0.955 & 0.1078 & 0.368 & 0.0631 & 0.966 & 0.1078 & 0.381 & 0.0631 & 0.963\\
P132122 & 0.1881 & 0.377 & 0.1333 & 3.515 & 0.1881 & 0.373 & 0.1333 & 3.481 & 0.1881 & 0.412 & 0.1333 & 3.506 & 0.1881 & 0.366 & 0.1333 & 3.526 & 0.1881 & 0.403 & 0.1333 & 3.515\\
P132212 & 0.1017 & 0.371 & 0.0415 & 1.468 & 0.1017 & 0.357 & 0.0415 & 1.466 & 0.1017 & 0.389 & 0.0415 & 1.474 & 0.1408 & 0.385 & 0.0537 & 2.658 & 0.1408 & 0.372 & 0.0537 & 2.683\\
P132222 & 0.0638 & 0.392 & 0.0589 & 1.378 & 0.0638 & 0.386 & 0.0589 & 1.372 & 0.0638 & 0.430 & 0.0589 & 1.394 & 0.1379 & 0.381 & 0.1240 & 2.529 & 0.1379 & 0.405 & 0.1240 & 2.524\\
P133112 & 0.1082 & 0.388 & 0.0736 & 0.834 & 0.1082 & 0.362 & 0.0736 & 0.824 & 0.1082 & 0.394 & 0.0736 & 0.840 & 0.1082 & 0.355 & 0.0736 & 0.847 & 0.1475 & 0.405 & 0.0858 & 1.107\\
P133122 & 0.1269 & 0.382 & 0.1707 & 0.792 & 0.0906 & 0.359 & 0.0931 & 0.696 & 0.1448 & 0.398 & 0.1461 & 1.026 & 0.1448 & 0.342 & 0.1461 & 1.017 & 0.1448 & 0.541 & 0.1461 & 1.014\\
P133212 & 0.1532 & 0.386 & 0.0534 & 1.899 & 0.1532 & 0.359 & 0.0534 & 1.905 & 0.1532 & 0.404 & 0.0534 & 1.883 & 0.1532 & 0.340 & 0.0534 & 1.908 & 0.1532 & 0.533 & 0.0534 & 1.886\\
P133222 & 0.1246 & 0.380 & 0.0937 & 0.852 & 0.1246 & 0.361 & 0.0937 & 0.844 & 0.1246 & 0.407 & 0.0937 & 0.845 & 0.1246 & 0.362 & 0.0937 & 0.842 & 0.1246 & 0.450 & 0.0937 & 0.834\\
\hline
\textbf{Average Gap/Time} & 0.0980 & 0.327 & 0.1084 & 1.361 & 0.0985 & 0.345 & 0.1077 & 1.226 & 0.1036 & 0.327 & 0.1099 & 1.242 & 0.1103 & 0.343 & 0.1127 & 1.546 & 0.1145 & 0.333 & 0.1125 & 1.549\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multirow{3}*{\textbf{Names}} & \multicolumn{4}{c|}{\boldmath $\alpha=1.1$} & \multicolumn{4}{c|}{\boldmath $\alpha=1.2$} & \multicolumn{4}{c|}{\boldmath $\alpha=1.3$} & \multicolumn{4}{c|}{\boldmath $\alpha=1.4$} & \multicolumn{4}{c|}{\boldmath $\alpha=1.5$} \\
\cline{2-21}
%\multirow{1.5}*{\textbf{Names}} 
& \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}} & \multicolumn{2}{c|}{\textbf{Tree-LKH}} & \multicolumn{2}{c|}{\textbf{Path-LKH}}\\
\cline{2-21}
& \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time} & \textbf{Gap} & \textbf{Time}\\
\hline
Chr69-100x10 & 0.1084 & 0.219 & 0.1393 & 0.538 & 0.1084 & 0.181 & 0.1393 & 0.521 & 0.1084 & 0.200 & 0.1393 & 0.530 & 0.1084 & 0.179 & 0.1393 & 0.517 & 0.1084 & 0.192 & 0.1393 & 0.516\\
Chr69-50x5 & 0.1710 & 0.155 & 0.1677 & 0.176 & 0.1710 & 0.131 & 0.1677 & 0.176 & 0.1710 & 0.147 & 0.1677 & 0.169 & 0.1710 & 0.128 & 0.1677 & 0.168 & 0.1710 & 0.141 & 0.1677 & 0.168\\
Chr69-75x10 & 0.0558 & 0.232 & 0.0887 & 0.256 & 0.0558 & 0.201 & 0.0887 & 0.251 & 0.0558 & 0.231 & 0.0887 & 0.252 & 0.0558 & 0.204 & 0.0887 & 0.250 & 0.0558 & 0.216 & 0.0887 & 0.248\\
Gas67-22x5 & 0.0213 & 0.066 & 0.1851 & 0.088 & 0.0213 & 0.059 & 0.1851 & 0.093 & 0.0213 & 0.061 & 0.1851 & 0.086 & 0.0213 & 0.056 & 0.1851 & 0.086 & 0.0213 & 0.058 & 0.1851 & 0.083\\
Gas67-29x5 & 0.1634 & 0.117 & 0.1494 & 0.083 & 0.1634 & 0.106 & 0.1494 & 0.085 & 0.2452 & 0.101 & 0.2229 & 0.089 & 0.2452 & 0.085 & 0.2229 & 0.087 & 0.2845 & 0.092 & 0.2505 & 0.085\\
Gas67-32x5 & 0.0322 & 0.119 & 0.1489 & 0.138 & 0.0322 & 0.108 & 0.1489 & 0.125 & 0.0322 & 0.122 & 0.1489 & 0.126 & 0.0322 & 0.110 & 0.1489 & 0.128 & 0.0322 & 0.110 & 0.1489 & 0.129\\
Gas67-32x5-2 & 0.0614 & 0.096 & 0.1031 & 0.114 & 0.0614 & 0.084 & 0.1031 & 0.114 & 0.0614 & 0.082 & 0.1031 & 0.110 & 0.0614 & 0.091 & 0.1031 & 0.118 & 0.0614 & 0.080 & 0.1031 & 0.112\\
Gas67-36x5 & 0.0908 & 0.109 & 0.0644 & 0.120 & 0.0908 & 0.092 & 0.0644 & 0.121 & 0.0908 & 0.105 & 0.0644 & 0.115 & 0.0908 & 0.092 & 0.0644 & 0.119 & 0.0908 & 0.102 & 0.0644 & 0.110\\
Min92-27x5 & 0.1149 & 0.104 & 0.1011 & 0.109 & 0.1149 & 0.090 & 0.1011 & 0.107 & 0.1149 & 0.097 & 0.1011 & 0.106 & 0.1149 & 0.086 & 0.1011 & 0.101 & 0.1149 & 0.093 & 0.1011 & 0.099\\
P111112 & 0.1006 & 0.272 & 0.0709 & 0.606 & 0.1006 & 0.240 & 0.0709 & 0.603 & 0.2275 & 0.268 & 0.1955 & 0.743 & 0.2275 & 0.250 & 0.1955 & 0.733 & 0.2275 & 0.263 & 0.1955 & 0.725\\
P111122 & 0.1024 & 0.273 & 0.1147 & 0.532 & 0.1024 & 0.241 & 0.1147 & 0.527 & 0.1024 & 0.250 & 0.1147 & 0.517 & 0.1187 & 0.250 & 0.1142 & 0.572 & 0.1187 & 0.233 & 0.1142 & 0.567\\
P111212 & 0.0982 & 0.260 & 0.1398 & 0.351 & 0.1649 & 0.241 & 0.2274 & 0.344 & 0.1649 & 0.248 & 0.2274 & 0.355 & 0.1649 & 0.234 & 0.2274 & 0.350 & 0.1649 & 0.239 & 0.2274 & 0.352\\
P111222 & 0.2601 & 0.311 & 0.2379 & 0.954 & 0.2601 & 0.272 & 0.2379 & 0.942 & 0.2601 & 0.283 & 0.2379 & 0.963 & 0.2601 & 0.269 & 0.2379 & 0.944 & 0.2601 & 0.264 & 0.2379 & 0.938\\
P112112 & 0.1303 & 0.298 & 0.1242 & 0.534 & 0.1303 & 0.274 & 0.1242 & 0.531 & 0.1303 & 0.300 & 0.1242 & 0.534 & 0.1303 & 0.276 & 0.1242 & 0.539 & 0.1303 & 0.272 & 0.1242 & 0.549\\
P112122 & 0.1097 & 0.274 & 0.1235 & 0.484 & 0.1097 & 0.245 & 0.1235 & 0.488 & 0.1097 & 0.269 & 0.1235 & 0.486 & 0.1097 & 0.264 & 0.1235 & 0.477 & 0.1097 & 0.255 & 0.1235 & 0.486\\
P112212 & 0.0746 & 0.248 & 0.0538 & 1.279 & 0.0746 & 0.241 & 0.0538 & 1.280 & 0.0746 & 0.246 & 0.0538 & 1.293 & 0.0746 & 0.256 & 0.0538 & 1.290 & 0.0746 & 0.252 & 0.0538 & 1.285\\
P112222 & 0.0978 & 0.273 & 0.0434 & 0.397 & 0.0978 & 0.240 & 0.0434 & 0.410 & 0.0978 & 0.263 & 0.0434 & 0.398 & 0.0978 & 0.263 & 0.0434 & 0.425 & 0.0978 & 0.248 & 0.0434 & 0.432\\
P113112 & 0.1466 & 0.278 & 0.0971 & 0.568 & 0.1466 & 0.274 & 0.0971 & 0.541 & 0.1466 & 0.274 & 0.0971 & 0.555 & 0.1466 & 0.260 & 0.0971 & 0.549 & 0.1466 & 0.254 & 0.0971 & 0.555\\
P113122 & 0.1386 & 0.256 & 0.1723 & 0.351 & 0.1386 & 0.233 & 0.1723 & 0.351 & 0.1386 & 0.243 & 0.1723 & 0.341 & 0.1386 & 0.244 & 0.1723 & 0.331 & 0.1386 & 0.240 & 0.1723 & 0.349\\
P113212 & 0.0214 & 0.238 & 0.0792 & 0.801 & 0.0214 & 0.238 & 0.0792 & 0.812 & 0.0836 & 0.240 & 0.1360 & 0.821 & 0.0836 & 0.239 & 0.1360 & 0.824 & 0.0836 & 0.224 & 0.1360 & 0.809\\
P113222 & 0.1444 & 0.259 & 0.1275 & 1.115 & 0.1444 & 0.259 & 0.1275 & 1.134 & 0.1444 & 0.263 & 0.1275 & 1.119 & 0.1444 & 0.257 & 0.1275 & 1.124 & 0.1444 & 0.245 & 0.1275 & 1.130\\
P121112 & 0.0902 & 0.481 & 0.0955 & 1.468 & 0.0902 & 0.470 & 0.0955 & 1.484 & 0.0902 & 0.483 & 0.0955 & 1.440 & 0.1506 & 0.487 & 0.1367 & 1.557 & 0.1506 & 0.472 & 0.1367 & 1.531\\
P121122 & 0.1181 & 0.510 & 0.1406 & 1.797 & 0.1181 & 0.486 & 0.1406 & 1.823 & 0.1651 & 0.492 & 0.1935 & 2.745 & 0.1651 & 0.495 & 0.1935 & 2.782 & 0.1651 & 0.486 & 0.1935 & 2.735\\
P121212 & 0.1165 & 0.475 & 0.1161 & 1.602 & 0.1165 & 0.487 & 0.1161 & 1.578 & 0.1165 & 0.475 & 0.1161 & 1.629 & 0.1165 & 0.473 & 0.1161 & 1.583 & 0.1165 & 0.470 & 0.1161 & 1.585\\
P121222 & 0.0739 & 0.498 & 0.0823 & 1.297 & 0.0739 & 0.498 & 0.0823 & 1.320 & 0.0559 & 0.528 & 0.0897 & 1.285 & 0.1365 & 0.510 & 0.1552 & 1.345 & 0.1401 & 0.518 & 0.1688 & 1.276\\
P122112 & 0.1313 & 0.488 & 0.0940 & 3.983 & 0.1313 & 0.497 & 0.0940 & 3.924 & 0.1313 & 0.486 & 0.0940 & 3.970 & 0.1313 & 0.522 & 0.0940 & 3.933 & 0.1313 & 0.492 & 0.0940 & 3.972\\
P122122 & 0.1234 & 0.453 & 0.1103 & 1.835 & 0.1234 & 0.454 & 0.1103 & 1.833 & 0.1234 & 0.448 & 0.1103 & 1.846 & 0.1234 & 0.484 & 0.1103 & 1.786 & 0.1234 & 0.449 & 0.1103 & 1.823\\
P122212 & 0.0676 & 0.476 & 0.0249 & 4.347 & 0.0676 & 0.490 & 0.0249 & 4.282 & 0.0676 & 0.472 & 0.0249 & 4.249 & 0.0676 & 0.523 & 0.0249 & 4.299 & 0.0676 & 0.447 & 0.0249 & 4.319\\
P122222 & 0.0768 & 0.484 & 0.0585 & 2.397 & 0.0768 & 0.523 & 0.0585 & 2.425 & 0.0768 & 0.495 & 0.0585 & 2.363 & 0.0768 & 0.535 & 0.0585 & 2.409 & 0.0768 & 0.481 & 0.0585 & 2.369\\
P123112 & 0.1351 & 0.483 & 0.1755 & 5.325 & 0.1351 & 0.513 & 0.1755 & 5.253 & 0.1351 & 0.521 & 0.1755 & 5.203 & 0.1241 & 0.545 & 0.1438 & 3.338 & 0.1241 & 0.487 & 0.1438 & 3.319\\
P123122 & 0.1754 & 0.494 & 0.1958 & 1.008 & 0.1754 & 0.543 & 0.1958 & 1.008 & 0.1754 & 0.502 & 0.1958 & 1.001 & 0.1754 & 0.551 & 0.1958 & 0.997 & 0.1754 & 0.506 & 0.1958 & 0.979\\
P123212 & 0.1839 & 0.477 & 0.1147 & 14.004 & 0.1839 & 0.535 & 0.1147 & 14.044 & 0.1390 & 0.495 & 0.0814 & 4.474 & 0.1390 & 0.554 & 0.0814 & 4.515 & 0.1390 & 0.470 & 0.0814 & 4.498\\
P123222 & 0.1972 & 0.542 & 0.1765 & 2.830 & 0.1972 & 0.567 & 0.1765 & 2.828 & 0.1972 & 0.539 & 0.1765 & 2.812 & 0.1972 & 0.854 & 0.1765 & 2.839 & 0.1972 & 0.530 & 0.1765 & 2.814\\
P131112 & 0.1531 & 0.350 & 0.1714 & 1.096 & 0.1531 & 0.384 & 0.1714 & 1.107 & 0.1531 & 0.343 & 0.1714 & 1.106 & 0.1531 & 0.428 & 0.1714 & 1.102 & 0.1572 & 0.332 & 0.1787 & 1.536\\
P131122 & 0.1043 & 0.351 & 0.1445 & 1.151 & 0.1043 & 0.394 & 0.1445 & 1.153 & 0.1410 & 0.374 & 0.1384 & 0.998 & 0.1410 & 0.448 & 0.1384 & 1.013 & 0.2389 & 0.376 & 0.2493 & 0.975\\
P131212 & 0.1044 & 0.361 & 0.1038 & 1.754 & 0.1044 & 0.411 & 0.1038 & 1.748 & 0.1044 & 0.359 & 0.1038 & 1.758 & 0.1044 & 0.457 & 0.1038 & 1.768 & 0.1044 & 0.382 & 0.1038 & 1.746\\
P131222 & 0.1170 & 0.364 & 0.1456 & 0.978 & 0.1170 & 0.437 & 0.1456 & 0.966 & 0.1170 & 0.367 & 0.1456 & 0.981 & 0.1170 & 0.424 & 0.1456 & 0.995 & 0.1170 & 0.374 & 0.1456 & 0.951\\
P132112 & 0.1078 & 0.364 & 0.0631 & 0.954 & 0.1078 & 0.501 & 0.0631 & 0.959 & 0.1078 & 0.360 & 0.0631 & 0.953 & 0.1078 & 0.421 & 0.0631 & 0.960 & 0.1078 & 0.366 & 0.0631 & 0.966\\
P132122 & 0.1881 & 0.375 & 0.1333 & 3.504 & 0.1881 & 0.602 & 0.1333 & 3.480 & 0.1881 & 0.389 & 0.1333 & 3.493 & 0.2811 & 0.418 & 0.2121 & 4.240 & 0.2811 & 0.362 & 0.2121 & 4.240\\
P132212 & 0.1408 & 0.352 & 0.0537 & 2.655 & 0.1408 & 0.454 & 0.0537 & 2.664 & 0.1408 & 0.361 & 0.0537 & 2.692 & 0.1408 & 0.410 & 0.0537 & 2.642 & 0.1408 & 0.354 & 0.0537 & 2.637\\
P132222 & 0.1379 & 0.378 & 0.1240 & 2.511 & 0.1379 & 0.463 & 0.1240 & 2.491 & 0.1379 & 0.375 & 0.1240 & 2.550 & 0.1379 & 0.440 & 0.1240 & 2.497 & 0.1379 & 0.378 & 0.1240 & 2.496\\
P133112 & 0.1475 & 0.360 & 0.0858 & 1.105 & 0.1475 & 0.441 & 0.0858 & 1.121 & 0.1475 & 0.359 & 0.0858 & 1.098 & 0.1475 & 0.424 & 0.0858 & 1.106 & 0.1475 & 0.368 & 0.0858 & 1.102\\
P133122 & 0.1448 & 0.356 & 0.1461 & 1.033 & 0.1448 & 0.421 & 0.1461 & 1.022 & 0.1448 & 0.365 & 0.1461 & 1.038 & 0.1448 & 0.392 & 0.1461 & 1.014 & 0.1448 & 0.355 & 0.1461 & 1.015\\
P133212 & 0.1532 & 0.365 & 0.0534 & 1.905 & 0.1532 & 0.429 & 0.0534 & 1.886 & 0.1532 & 0.357 & 0.0534 & 1.896 & 0.3134 & 0.387 & 0.2465 & 5.137 & 0.3134 & 0.357 & 0.2465 & 5.184\\
P133222 & 0.1246 & 0.373 & 0.0937 & 0.861 & 0.1246 & 0.431 & 0.0937 & 0.845 & 0.1246 & 0.370 & 0.0937 & 0.830 & 0.1246 & 0.398 & 0.0937 & 0.837 & 0.0492 & 0.372 & 0.0412 & 0.710\\
\hline
\textbf{Average Gap/Time} & 0.1191 & 0.326 & 0.1164 & 1.578 & 0.1206 & 0.345 & 0.1183 & 1.574 & 0.1270 & 0.325 & 0.1245 & 1.381 & 0.1359 & 0.349 & 0.1322 & 1.432 & 0.1375 & 0.317 & 0.1345 & 1.434\\
\hline
\end{tabular}
